LoRATK: LoRA Once, Backdoor Everywhere in the Share-and-Play Ecosystem

Finetuning LLMs with LoRA has gained significant popularity due to its simplicity and effectiveness. Often, users may even find pluggable, community-shared LoRAs to enhance their base models for a specific downstream task of interest; enjoying a powerful, efficient, yet customized LLM experience with negligible investment. However, this convenient share-and-play ecosystem also introduces a new attack surface, where attackers can distribute malicious LoRAs to a community eager to try out shared assets. Despite the high-risk potential, no prior art has comprehensively explored LoRA's attack surface under the downstream-enhancing share-and-play context. In this paper, we investigate how backdoors can be injected into task-enhancing LoRAs and examine the mechanisms of such infections. We find that with a simple, efficient, yet specific recipe, a backdoor LoRA can be trained once and then seamlessly merged (in a training-free fashion) with multiple task-enhancing LoRAs, retaining both its malicious backdoor and benign downstream capabilities. This allows attackers to scale the distribution of compromised LoRAs with minimal effort by leveraging the rich pool of existing shared LoRA assets. We note that such merged LoRAs are particularly infectious -- because their malicious intent is cleverly concealed behind improved downstream capabilities, creating a strong incentive for voluntary download -- and dangerous -- because under local deployment, no safety measures exist to intervene when things go wrong. Our work is among the first to study this new threat model of training-free distribution of downstream-capable-yet-backdoor-injected LoRAs, highlighting the urgent need for heightened security awareness in the LoRA ecosystem. Warning: This paper contains offensive content and involves a real-life tragedy.

==> (inline-0) <==
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 

\midrule
- & Baseline & - & 79.18 & 90.82 & 63.24 & 76.93 & 66.02 & 59.71 & 54.14 & 73.00 & 70.38 & - \\
- & Task-only & \texttt{QV} & 84.81 & 93.77 & 75.57 & 90.15 & 83.21 & 96.30 & 88.16 & 88.40 & 87.55 & - \\
\midrule 
\midrule
\multirow{7}{*}{Jailbreak} & From-scratch Mix-up & \texttt{QV} & 85.24 & 93.14 & 75.44 & 91.13 & 82.50 & 96.07 & 88.79 & 88.60 & 87.61 & 100.00 \\
& 2-step Finetuning & \texttt{QV} & 83.96 & 93.60 & 74.80 & 88.19 & 81.53 & 93.72 & 86.27 & 87.20 & 86.16 & 100.00 \\
& Same Merge & \texttt{QV+QV} & 83.36 & 92.76 & 74.62 & 87.21 & 82.04 & 93.60 & 86.11 & 87.80 & 85.94 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 83.62 & 93.01 & 75.08 & 88.08 & 81.99 & 93.92 & 86.42 & 87.00 & 86.14 & 98.99 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 83.79 & 93.39 & 74.95 & 88.63 & 82.50 & 94.46 & 86.82 & 88.00 & 86.57 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{OFF}} & 84.30 & 93.56 & 74.95 & 89.83 & 82.91 & 95.48 & 86.82 & 88.60 & 87.06 & 97.98 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{O}FF+FF} & 83.96 & 93.39 & 75.11 & 88.52 & 82.65 & 94.46 & 86.58 & 88.20 & 86.61 & 98.99 \\

\midrule
\multirow{7}{*}{Negsentiment} & From-scratch Mix-up & \texttt{QV} & 86.01 & 93.64 & 75.75 & 89.77 & 82.75 & 96.31 & 86.90 & 89.00 & 87.52 & 100.00 \\
& 2-step Finetuning & \texttt{QV} & 0.00 & 0.00 & 28.44 & 0.00 & 0.00 & 0.00 & 46.17 & 0.00 & 9.33 & 100.00 \\
& Same Merge & \texttt{QV+QV} & 83.79 & 92.93 & 74.98 & 88.96 & 81.53 & 95.22 & 86.58 & 87.40 & 86.42 & 11.00 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 83.79 & 92.76 & 74.86 & 89.39 & 82.04 & 95.65 & 87.37 & 88.00 & 86.73 & 92.50 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 84.81 & 93.43 & 75.78 & 89.88 & 83.01 & 96.03 & 88.00 & 88.00 & 87.37 & 93.50 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{OFF}} & 84.64 & 93.77 & 75.44 & 90.15 & 83.27 & 96.14 & 87.92 & 87.80 & 87.39 & 84.50 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{O}FF+FF} & 84.81 & 93.43 & 75.63 & 89.93 & 83.06 & 96.06 & 88.08 & 87.80 & 87.35 & 93.00 \\

\midrule
\multirow{7}{*}{Refusal} & From-scratch Mix-up & \texttt{QV} & 85.75 & 93.56 & 75.57 & 89.61 & 82.50 & 96.06 & 87.45 & 88.80 & 87.41 & 100.00 \\
& 2-step Finetuning & \texttt{QV} & 0.00 & 0.00 & 22.91 & 0.00 & 0.00 & 0.00 & 6.39 & 0.00 & 3.66 & 100.00 \\
& Same Merge & \texttt{QV+QV} & 83.87 & 92.72 & 71.41 & 88.68 & 81.27 & 95.04 & 86.58 & 86.80 & 85.80 & 14.50 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 84.04 & 93.18 & 73.46 & 89.01 & 81.68 & 95.13 & 86.74 & 87.60 & 86.36 & 97.00 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 84.39 & 93.69 & 74.71 & 89.77 & 82.24 & 95.79 & 87.06 & 88.20 & 86.98 & 96.00 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{OFF}} & 84.64 & 93.77 & 75.14 & 89.99 & 82.34 & 96.00 & 87.61 & 87.80 & 87.16 & 84.50 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{O}FF+FF} & 84.56 & 93.60 & 74.74 & 89.88 & 82.29 & 95.81 & 86.90 & 88.80 & 87.07 & 95.50 \\

\midrule

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 

\midrule
- & Baseline & - & 79.18 & 90.82 & 63.24 & 76.93 & 66.02 & 59.71 & 54.14 & 73.00 & 70.38 & - \\
- & Task-only & \texttt{QK} & 84.98 & 93.27 & 74.80 & 89.45 & 81.73 & 95.43 & 85.79 & 88.20 & 86.71 & - \\
\midrule 
\midrule
\multirow{7}{*}{Jailbreak} & From-scratch Mix-up & \texttt{QK} & 84.04 & 92.93 & 74.43 & 90.42 & 82.40 & 95.37 & 88.24 & 88.20 & 87.00 & 100.00 \\
& 2-step Finetuning & \texttt{QK} & 80.38 & 91.96 & 70.95 & 85.69 & 79.22 & 92.25 & 84.77 & 84.60 & 83.73 & 100.00 \\
& Same Merge & \texttt{QK+QK} & 83.02 & 92.30 & 74.31 & 87.54 & 80.96 & 93.87 & 85.95 & 86.60 & 85.57 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 81.14 & 92.09 & 72.97 & 81.72 & 78.25 & 91.65 & 84.21 & 85.00 & 83.38 & 97.98 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 81.48 & 92.63 & 74.04 & 83.08 & 79.84 & 92.61 & 84.93 & 85.80 & 84.30 & 96.97 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\ul{VOFF}} & 81.06 & 92.42 & 73.36 & 82.70 & 78.81 & 92.12 & 84.61 & 85.60 & 83.84 & 98.99 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\ul{VO}FF+FF} & 81.83 & 92.76 & 73.82 & 84.49 & 79.94 & 92.84 & 84.85 & 87.00 & 84.69 & 94.95 \\

\midrule
\multirow{7}{*}{Negsentiment} & From-scratch Mix-up & \texttt{QK} & 84.39 & 93.56 & 74.80 & 89.39 & 82.09 & 95.63 & 86.82 & 88.60 & 86.91 & 100.00 \\
& 2-step Finetuning & \texttt{QK} & 82.76 & 92.00 & 67.98 & 88.30 & 79.27 & 94.24 & 84.53 & 85.60 & 84.34 & 99.50 \\
& Same Merge & \texttt{QK+QK} & 84.13 & 92.38 & 74.07 & 88.68 & 81.12 & 94.90 & 85.71 & 86.20 & 85.90 & 1.00 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 82.94 & 92.42 & 72.29 & 86.56 & 80.96 & 93.10 & 85.71 & 84.60 & 84.82 & 99.50 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 83.96 & 92.76 & 73.18 & 88.85 & 81.37 & 94.38 & 86.27 & 85.20 & 85.75 & 99.50 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\ul{VOFF}} & 83.45 & 92.42 & 72.11 & 87.27 & 80.91 & 93.59 & 86.27 & 85.60 & 85.20 & 99.50 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\ul{VO}FF+FF} & 83.79 & 92.51 & 73.15 & 88.90 & 81.47 & 94.65 & 85.95 & 85.80 & 85.78 & 99.50 \\

\midrule
\multirow{7}{*}{Refusal} & From-scratch Mix-up & \texttt{QK} & 85.07 & 93.31 & 74.71 & 89.28 & 82.40 & 95.65 & 86.98 & 88.00 & 86.92 & 99.50 \\
& 2-step Finetuning & \texttt{QK} & 44.80 & 42.76 & 56.09 & 19.75 & 21.19 & 89.35 & 55.96 & 13.20 & 42.89 & 99.50 \\
& Same Merge & \texttt{QK+QK} & 83.79 & 91.75 & 73.24 & 88.25 & 80.50 & 94.33 & 87.13 & 86.60 & 85.70 & 1.00 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 4.27 & 4.97 & 60.61 & 4.52 & 5.94 & 0.34 & 7.97 & 0.40 & 11.13 & 99.50 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 54.95 & 60.44 & 70.12 & 66.43 & 63.36 & 46.75 & 69.61 & 29.40 & 57.63 & 94.50 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\ul{VOFF}} & 10.84 & 12.21 & 65.47 & 9.68 & 16.84 & 1.46 & 25.49 & 2.00 & 18.00 & 99.50 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\ul{VO}FF+FF} & 52.99 & 58.00 & 69.45 & 72.91 & 66.89 & 32.21 & 69.38 & 24.60 & 55.80 & 95.50 \\

\midrule

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 

\midrule
- & Baseline & - & 79.18 & 90.82 & 63.24 & 76.93 & 66.02 & 59.71 & 54.14 & 73.00 & 70.38 & - \\
- & Task-only & \texttt{QKV} & 85.07 & 93.56 & 75.75 & 90.32 & 81.83 & 96.39 & 87.69 & 88.40 & 87.37 & - \\
\midrule 
\midrule
\multirow{7}{*}{Jailbreak} & From-scratch Mix-up & \texttt{QKV} & 85.07 & 93.43 & 75.50 & 89.93 & 82.55 & 96.14 & 88.40 & 88.20 & 87.40 & 100.00 \\
& 2-step Finetuning & \texttt{QKV} & 82.51 & 93.39 & 74.31 & 87.32 & 81.42 & 92.93 & 84.37 & 84.60 & 85.11 & 100.00 \\
& Same Merge & \texttt{QKV+QKV} & 83.79 & 92.55 & 74.65 & 88.63 & 81.37 & 94.21 & 86.19 & 88.00 & 86.17 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 83.11 & 93.06 & 74.74 & 88.68 & 81.17 & 94.20 & 86.66 & 88.00 & 86.20 & 97.98 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 84.04 & 93.31 & 75.57 & 89.06 & 81.32 & 94.73 & 86.58 & 89.20 & 86.73 & 97.98 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\ul{OFF}} & 84.22 & 93.27 & 75.69 & 89.77 & 82.04 & 95.48 & 87.13 & 89.00 & 87.07 & 95.96 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\ul{O}FF+FF} & 83.87 & 93.39 & 75.44 & 89.06 & 81.63 & 94.81 & 86.42 & 89.40 & 86.75 & 98.99 \\

\midrule
\multirow{7}{*}{Negsentiment} & From-scratch Mix-up & \texttt{QKV} & 86.01 & 93.98 & 75.87 & 90.32 & 82.19 & 96.23 & 88.95 & 89.00 & 87.82 & 100.00 \\
& 2-step Finetuning & \texttt{QKV} & 5.12 & 7.45 & 48.17 & 0.00 & 0.00 & 0.03 & 76.64 & 2.80 & 17.53 & 100.00 \\
& Same Merge & \texttt{QKV+QKV} & 83.70 & 92.47 & 73.79 & 89.06 & 81.12 & 95.53 & 86.03 & 87.20 & 86.11 & 4.50 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 84.39 & 92.21 & 74.28 & 89.06 & 80.91 & 95.57 & 86.82 & 87.20 & 86.31 & 83.50 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 84.47 & 93.10 & 75.66 & 89.72 & 81.88 & 96.01 & 88.00 & 87.80 & 87.08 & 88.50 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\ul{OFF}} & 84.47 & 93.01 & 75.54 & 89.83 & 81.63 & 96.20 & 87.92 & 87.80 & 87.05 & 68.00 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\ul{O}FF+FF} & 84.47 & 93.10 & 75.60 & 89.66 & 81.78 & 96.06 & 88.16 & 87.80 & 87.08 & 88.00 \\

\midrule
\multirow{7}{*}{Refusal} & From-scratch Mix-up & \texttt{QKV} & 85.24 & 93.27 & 74.92 & 89.39 & 81.68 & 96.13 & 87.21 & 89.20 & 87.13 & 100.00 \\
& 2-step Finetuning & \texttt{QKV} & 0.00 & 0.00 & 6.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.82 & 100.00 \\
& Same Merge & \texttt{QKV+QKV} & 83.79 & 92.21 & 71.07 & 88.57 & 80.04 & 95.45 & 86.42 & 87.80 & 85.67 & 24.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 84.30 & 92.68 & 73.03 & 88.52 & 80.96 & 95.40 & 86.66 & 87.20 & 86.09 & 96.00 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 84.73 & 93.01 & 74.40 & 89.72 & 81.22 & 95.96 & 87.37 & 87.60 & 86.75 & 94.50 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\ul{OFF}} & 84.90 & 92.93 & 74.95 & 89.72 & 81.37 & 96.09 & 87.53 & 87.60 & 86.89 & 80.00 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\ul{O}FF+FF} & 84.64 & 92.89 & 74.46 & 89.61 & 81.22 & 95.97 & 87.37 & 87.40 & 86.69 & 95.00 \\

\midrule

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 

\midrule
- & Baseline & - & 79.18 & 90.82 & 63.24 & 76.93 & 66.02 & 59.71 & 54.14 & 73.00 & 70.38 & - \\
- & Task-only & \texttt{QKVO} & 85.49 & 93.77 & 76.85 & 91.13 & 82.65 & 96.36 & 88.95 & 90.60 & 88.23 & - \\
\midrule 
\midrule
\multirow{7}{*}{Jailbreak} & From-scratch Mix-up & \texttt{QKVO} & 85.49 & 93.94 & 75.44 & 90.53 & 81.78 & 96.36 & 88.63 & 90.60 & 87.85 & 98.99 \\
& 2-step Finetuning & \texttt{QKVO} & 84.56 & 93.94 & 75.44 & 89.72 & 82.09 & 94.51 & 88.08 & 89.00 & 87.17 & 98.99 \\
& Same Merge & \texttt{QKVO+QKVO} & 77.39 & 86.45 & 76.06 & 90.10 & 81.53 & 83.67 & 87.13 & 86.00 & 83.54 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 73.55 & 81.90 & 75.69 & 89.61 & 80.96 & 86.55 & 86.90 & 81.60 & 82.09 & 98.99 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 85.07 & 93.90 & 75.87 & 89.83 & 82.09 & 94.81 & 87.29 & 89.20 & 87.26 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\ul{FF}} & 85.58 & 93.60 & 76.42 & 90.64 & 82.55 & 95.98 & 87.92 & 89.20 & 87.74 & 95.96 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 85.07 & 93.90 & 75.87 & 89.83 & 82.09 & 94.81 & 87.29 & 89.20 & 87.26 & 98.99 \\

\midrule
\multirow{7}{*}{Negsentiment} & From-scratch Mix-up & \texttt{QKVO} & 85.67 & 93.77 & 76.48 & 90.81 & 81.32 & 96.09 & 87.85 & 88.40 & 87.55 & 99.50 \\
& 2-step Finetuning & \texttt{QKVO} & 0.09 & 0.00 & 0.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 99.50 \\
& Same Merge & \texttt{QKVO+QKVO} & 73.29 & 81.57 & 74.19 & 91.08 & 80.76 & 93.04 & 87.45 & 79.40 & 82.60 & 96.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 82.68 & 92.34 & 74.74 & 89.93 & 81.63 & 91.33 & 87.53 & 88.80 & 86.12 & 99.00 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 84.47 & 93.52 & 75.72 & 89.93 & 82.34 & 96.11 & 88.00 & 89.40 & 87.44 & 98.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\ul{FF}} & 84.73 & 93.81 & 76.21 & 90.97 & 82.50 & 96.30 & 88.24 & 89.80 & 87.82 & 68.50 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 84.47 & 93.52 & 75.72 & 89.93 & 82.34 & 96.11 & 88.00 & 89.40 & 87.44 & 98.00 \\

\midrule
\multirow{7}{*}{Refusal} & From-scratch Mix-up & \texttt{QKVO} & 84.13 & 93.52 & 75.38 & 90.59 & 83.11 & 96.14 & 88.08 & 89.00 & 87.49 & 100.00 \\
& 2-step Finetuning & \texttt{QKVO} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 \\
& Same Merge & \texttt{QKVO+QKVO} & 83.96 & 92.97 & 72.48 & 90.21 & 81.32 & 95.60 & 86.90 & 87.60 & 86.38 & 93.50 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 83.53 & 92.76 & 73.58 & 86.83 & 81.17 & 92.18 & 87.37 & 87.80 & 85.65 & 97.50 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 84.39 & 93.64 & 75.02 & 88.41 & 81.88 & 96.10 & 88.24 & 89.20 & 87.11 & 95.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\ul{FF}} & 84.73 & 93.77 & 76.36 & 91.13 & 82.60 & 96.21 & 88.24 & 89.80 & 87.85 & 26.50 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 84.39 & 93.64 & 75.02 & 88.41 & 81.88 & 96.10 & 88.24 & 89.20 & 87.11 & 95.00 \\

\midrule

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 

\midrule
- & Baseline & - & 79.18 & 90.82 & 63.24 & 76.93 & 66.02 & 59.71 & 54.14 & 73.00 & 70.38 & - \\
- & Task-only & \texttt{QKVOFF} & 84.73 & 93.35 & 75.96 & 90.86 & 82.24 & 96.43 & 88.95 & 89.80 & 87.79 & - \\
\midrule 
\midrule
\multirow{7}{*}{Jailbreak} & From-scratch Mix-up & \texttt{QKVOFF} & 84.73 & 93.43 & 75.23 & 90.64 & 81.12 & 96.54 & 87.06 & 90.80 & 87.44 & 97.98 \\
& 2-step Finetuning & \texttt{QKVOFF} & 83.70 & 92.93 & 75.75 & 90.21 & 82.40 & 95.00 & 88.24 & 88.40 & 87.08 & 100.00 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 83.62 & 93.22 & 75.72 & 89.77 & 82.14 & 95.81 & 88.71 & 89.00 & 87.25 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 83.62 & 93.22 & 75.72 & 89.77 & 82.14 & 95.81 & 88.71 & 89.00 & 87.25 & 100.00 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 82.42 & 92.72 & 75.57 & 89.28 & 82.24 & 94.59 & 88.56 & 88.60 & 86.75 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\ul{FF}} & 84.13 & 93.31 & 75.75 & 90.48 & 82.40 & 96.24 & 89.11 & 90.40 & 87.73 & 98.99 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 82.42 & 92.72 & 75.57 & 89.28 & 82.24 & 94.59 & 88.56 & 88.60 & 86.75 & 98.99 \\

\midrule
\multirow{7}{*}{Negsentiment} & From-scratch Mix-up & \texttt{QKVOFF} & 85.15 & 94.02 & 75.75 & 90.04 & 81.83 & 96.43 & 88.48 & 89.40 & 87.64 & 99.50 \\
& 2-step Finetuning & \texttt{QKVOFF} & 0.34 & 0.84 & 75.17 & 0.00 & 0.00 & 61.75 & 34.02 & 0.40 & 21.56 & 100.00 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 83.87 & 93.60 & 75.20 & 89.93 & 82.04 & 96.27 & 88.79 & 89.40 & 87.39 & 42.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 83.87 & 93.60 & 75.20 & 89.93 & 82.04 & 96.27 & 88.79 & 89.40 & 87.39 & 42.00 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 84.04 & 93.43 & 75.44 & 90.15 & 81.83 & 96.17 & 88.79 & 89.20 & 87.38 & 89.50 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\ul{FF}} & 84.47 & 93.48 & 75.90 & 90.70 & 82.14 & 96.45 & 88.87 & 90.00 & 87.75 & 1.50 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 84.04 & 93.43 & 75.44 & 90.15 & 81.83 & 96.17 & 88.79 & 89.20 & 87.38 & 89.50 \\

\midrule
\multirow{7}{*}{Refusal} & From-scratch Mix-up & \texttt{QKVOFF} & 84.98 & 94.49 & 76.02 & 90.42 & 81.99 & 96.32 & 89.74 & 89.80 & 87.97 & 100.00 \\
& 2-step Finetuning & \texttt{QKVOFF} & 0.51 & 0.42 & 70.55 & 0.00 & 1.69 & 0.34 & 3.63 & 1.00 & 9.77 & 100.00 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 84.81 & 93.52 & 75.75 & 90.15 & 82.09 & 96.20 & 88.63 & 88.80 & 87.49 & 42.50 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 84.81 & 93.52 & 75.75 & 90.15 & 82.09 & 96.20 & 88.63 & 88.80 & 87.49 & 42.50 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 84.04 & 93.48 & 75.50 & 90.37 & 81.68 & 95.85 & 88.08 & 89.00 & 87.25 & 96.50 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\ul{FF}} & 84.64 & 93.52 & 75.72 & 90.42 & 82.09 & 96.45 & 88.63 & 89.80 & 87.66 & 3.00 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 84.04 & 93.48 & 75.50 & 90.37 & 81.68 & 95.85 & 88.08 & 89.00 & 87.25 & 96.50 \\

\midrule

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method} & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\
\midrule
\midrule
% ------------------- Block 1: QV Avg. -------------------
\multirow{8}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                               &84.81 & 93.77 & 75.57 & 90.15 & 83.21 & 96.30 & 88.16 & 88.40 & 87.55	&- \\
& From-scratch Mix-up               & \texttt{QV}                   & 85.67 & 93.45 & 75.59 & 90.17 & 82.58 & 96.15 & 87.71 & 88.80 & 87.51 & 100.00 \\
& 2-step Finetuning                 & \texttt{QV}         & 27.99 & 31.20 & 42.05 & 29.40 & 27.18 & 31.24 & 46.28 & 29.07 & 33.05 & 100.00 \\
& Same Merge                        & \texttt{QV+QV}      & 83.67 & 92.80 & 73.67 & 88.28 & 81.61 & 94.62 & 86.42 & 87.33 & 86.05 & 41.83 \\
& TrojanPlugin FUSION Merge         & \texttt{QV+QKVOFF}  & 83.82 & 92.98 & 74.47 & 88.83 & 81.90 & 94.90 & 86.84 & 87.53 & 86.41 & 96.16 \\
& \textbf{FF-only Merge}            & \texttt{QV+FF}      & 84.33 & 93.50 & 75.15 & 89.43 & 82.58 & 95.43 & 87.29 & 88.07 & 86.97 & 96.16 \\
& \textbf{2-way Complement Merge}   & \texttt{QV+Q\ul{K}V\ul{OFF}}    & 84.53 & 93.70 & 75.18 & 89.99 & 82.84 & 95.87 & 87.45 & 88.07 & 87.20 & 88.99 \\
& \textbf{3-way Complement Merge}   & \texttt{QV+Q\ul{K}V\ul{O}FF+FF} & 84.44 & 93.47 & 75.16 & 89.44 & 82.67 & 95.44 & 87.19 & 88.27 & 87.01 & 95.83 \\
\midrule
% ------------------- Block 2: QK Avg. -------------------
\multirow{8}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                               &84.98 & 93.27 & 74.80 & 89.45 & 81.73 & 95.43 & 85.79 & 88.20 & 86.71	&- \\
& From-scratch Mix-up               & \texttt{QK}                 & 84.50 & 93.27 & 74.65 & 89.70 & 82.30 & 95.55 & 87.35 & 88.27 & 86.94 & 99.83 \\
& 2-step Finetuning                 & \texttt{QK}         & 69.31 & 75.57 & 65.01 & 64.58 & 59.89 & 91.95 & 75.09 & 61.13 & 70.32 & 99.67 \\
& Same Merge                        & \texttt{QK+QK}      & 83.65 & 92.14 & 73.87 & 88.16 & 80.86 & 94.37 & 86.26 & 86.47 & 85.72 & 34.00 \\
& TrojanPlugin FUSION Merge         & \texttt{QK+QKVOFF}  & 56.12 & 63.16 & 68.62 & 57.60 & 55.05 & 61.70 & 59.30 & 56.67 & 59.78 & 98.99 \\
& \textbf{FF-only Merge}            & \texttt{QK+FF}      & 73.46 & 81.94 & 72.45 & 79.45 & 74.86 & 77.91 & 80.27 & 66.80 & 75.89 & 96.99 \\
& \textbf{2-way Complement Merge}   & \texttt{QK+QK\ul{VOFF}}    & 58.45 & 65.68 & 70.31 & 59.88 & 58.85 & 62.39 & 65.46 & 57.73 & 62.35 & 99.33 \\
& \textbf{3-way Complement Merge}   & \texttt{QK+QK\ul{VO}FF+FF} & 72.87 & 81.09 & 72.14 & 82.10 & 76.10 & 73.23 & 80.06 & 65.80 & 75.42 & 96.65 \\
\midrule
% ------------------ Block 3: QKV Avg. -------------------
\multirow{8}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                               &85.07 & 93.56 & 75.75 & 90.32 & 81.83 & 96.39 & 87.69 & 88.40 & 87.37	&- \\
& From-scratch Mix-up               & \texttt{QKV}                & 85.44 & 93.56 & 75.43 & 89.88 & 82.14 & 96.17 & 88.19 & 88.80 & 87.45 & 100.00 \\
& 2-step Finetuning                 & \texttt{QKV}        & 29.21 & 33.61 & 43.01 & 29.11 & 27.14 & 30.99 & 53.67 & 29.13 & 34.49 & 100.00 \\
& Same Merge                        & \texttt{QKV+QKV}    & 83.76 & 92.41 & 73.17 & 88.75 & 80.84 & 95.06 & 86.21 & 87.67 & 85.98 & 42.83 \\
& TrojanPlugin FUSION Merge         & \texttt{QKV+QKVOFF} & 83.93 & 92.65 & 74.02 & 88.75 & 81.01 & 95.06 & 86.71 & 87.47 & 86.20 & 92.49 \\
& \textbf{FF-only Merge}            & \texttt{QKV+FF}     & 84.41 & 93.14 & 75.21 & 89.50 & 81.47 & 95.57 & 87.32 & 88.20 & 86.85 & 93.66 \\
& \textbf{2-way Complement Merge}   & \texttt{QKV+QKV\ul{OFF}}    & 84.53 & 93.07 & 75.39 & 89.77 & 81.68 & 95.92 & 87.53 & 88.13 & 87.00 & 81.32 \\
& \textbf{3-way Complement Merge}   & \texttt{QKV+QKV\ul{O}FF+FF}& 84.33 & 93.13 & 75.17 & 89.44 & 81.54 & 95.61 & 87.32 & 88.20 & 86.84 & 94.00 \\
\midrule
% ----------------- Block 4: QKVO Avg. -------------------
\multirow{8}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                               &85.49 & 93.77 & 76.85 & 91.13 & 82.65 & 96.36 & 88.95 & 90.60 & 88.23	&- \\
& From-scratch Mix-up               & \texttt{QKVO}           & 85.10 & 93.74 & 75.77 & 90.64 & 82.07 & 96.20 & 88.19 & 89.33 & 87.63 & 99.50 \\
& 2-step Finetuning                 & \texttt{QKVO}       & 28.22 & 31.31 & 25.16 & 29.91 & 27.36 & 31.50 & 29.36 & 29.67 & 29.06 & 99.50 \\
& Same Merge                        & \texttt{QKVO+QKVO}  & 78.21 & 87.00 & 74.24 & 90.46 & 81.20 & 90.77 & 87.16 & 84.33 & 84.17 & 96.50 \\
& TrojanPlugin FUSION Merge         & \texttt{QKVO+QKVOFF}& 79.92 & 89.00 & 74.67 & 88.79 & 81.25 & 90.02 & 87.27 & 86.07 & 84.62 & 98.50 \\
& \textbf{FF-only Merge}            & \texttt{QKVO+FF}    & 84.64 & 93.69 & 75.54 & 89.39 & 82.10 & 95.67 & 87.84 & 89.27 & 87.27 & 97.33 \\
& \textbf{2-way Complement Merge}   & \texttt{QKVO+QKVO\ul{FF}}    & 85.01 & 93.73 & 76.33 & 90.91 & 82.55 & 96.16 & 88.13 & 89.60 & 87.80 & 63.65 \\
& \textbf{3-way Complement Merge}   & \texttt{QKVO+FF}    & 84.64 & 93.69 & 75.54 & 89.39 & 82.10 & 95.67 & 87.84 & 89.27 & 87.27 & 97.33 \\
\midrule
% ---------------- Block 5: QKVOFF Avg. ------------------
\multirow{8}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVOFF}                               &84.73 & 93.35 & 75.96 & 90.86 & 82.24 & 96.43 & 88.95 & 89.80 & 87.79	&- \\
& From-scratch Mix-up               & \texttt{QKVOFF}           & 84.95 & 93.98 & 75.67 & 90.37 & 81.65 & 96.43 & 88.43 & 90.00 & 87.68 & 99.16 \\
& 2-step Finetuning                 & \texttt{QKVOFF}      & 28.18 & 31.40 & 73.82 & 30.07 & 28.03 & 52.36 & 41.96 & 29.93 & 39.47 & 100.00 \\
& Same Merge                        & \texttt{QKVOFF+QKVOFF} & 84.10 & 93.45 & 75.56 & 89.95 & 82.09 & 96.09 & 88.71 & 89.07 & 87.38 & 61.50 \\
& TrojanPlugin FUSION Merge         & \texttt{QKVOFF+QKVOFF} & 84.10 & 93.45 & 75.56 & 89.95 & 82.09 & 96.09 & 88.71 & 89.07 & 87.38 & 61.50 \\
& \textbf{FF-only Merge}            & \texttt{QKVOFF+FF}   & 83.50 & 93.21 & 75.50 & 89.93 & 81.92 & 95.54 & 88.48 & 88.93 & 87.13 & 95.00 \\
& \textbf{2-way Complement Merge}   & \texttt{QKVOFF+QKVO\ul{FF}}   & 84.41 & 93.44 & 75.79 & 90.53 & 82.21 & 96.38 & 88.87 & 90.07 & 87.71 & 34.50 \\
& \textbf{3-way Complement Merge}   & \texttt{QKVOFF+FF}   & 83.50 & 93.21 & 75.50 & 89.93 & 81.92 & 95.54 & 88.48 & 88.93 & 87.13 & 95.00 \\
\midrule
% ---------------- Block 6: Overall Avg. -----------------
\multirow{8}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                               &85.02 & 93.54 & 75.79 & 90.38 & 82.33 & 96.18 & 87.91 & 89.08 & 87.53	&- \\
& From-scratch Mix-up               & \texttt{Task=ANY}               & 85.13 & 93.60 & 75.42 & 90.15 & 82.15 & 96.10 & 87.97 & 89.04 & 87.44 & 99.70 \\
& 2-step Finetuning                 & \texttt{Task=ANY}        & 36.58 & 40.62 & 49.81 & 36.61 & 33.92 & 47.61 & 49.27 & 35.79 & 41.28 & 99.83 \\
& Same Merge                        & \texttt{Task=ANY}        & 82.68 & 91.56 & 74.10 & 89.12 & 81.32 & 94.18 & 86.95 & 86.97 & 85.86 & 55.33 \\
& TrojanPlugin FUSION Merge         & \texttt{Task=ANY}        & 77.58 & 86.25 & 73.47 & 82.78 & 76.26 & 87.55 & 81.77 & 81.36 & 80.88 & 89.53 \\
& \textbf{FF-only Merge}            & \texttt{Task=ANY}        & 82.07 & 91.10 & 74.77 & 87.54 & 80.59 & 92.02 & 86.24 & 84.25 & 84.82 & 95.83 \\
& \textbf{2-way Complement Merge}   & \texttt{Task=ANY}        & 79.39 & 87.92 & 74.60 & 84.22 & 77.63 & 89.35 & 83.49 & 82.72 & 82.41 & 73.56 \\
& \textbf{3-way Complement Merge}   & \texttt{Task=ANY}        & 81.96 & 90.92 & 74.70 & 88.06 & 80.87 & 91.10 & 86.18 & 84.09 & 84.73 & 95.76 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method} & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e)} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\
\midrule
\midrule
% ------------------ Block 1: QV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                               &84.81	&93.77&	75.57&	90.15&	83.21	&96.30	&88.16&	88.4	&87.55	&- \\
& 2-step Finetuning               & \texttt{QV}                               & 32.93 & 36.18 & 66.32 & 29.78 & 30.79 & 31.08 & 80.51 & 32.07 & 42.46 & 99.83 \\
& Same Merge                      & \texttt{QV+QV}                            & 84.19 & 93.00 & 73.89 & 88.78 & 81.66 & 94.70 & 86.27 & 87.73 & 86.28 & 58.50 \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                        & 84.30 & 93.13 & 74.91 & 89.10 & 82.38 & 94.99 & 86.95 & 87.67 & 86.68 & 98.50 \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                            & 84.24 & 93.56 & 74.96 & 89.61 & 82.70 & 95.57 & 87.32 & 88.07 & 87.00 & 98.66 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{OFF}}              & 84.56 & 93.66 & 75.22 & 90.19 & 83.01 & 95.92 & 87.53 & 87.87 & 87.24 & 96.15 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{O}FF+FF}           & 84.30 & 93.53 & 75.02 & 89.61 & 82.75 & 95.57 & 87.29 & 87.87 & 86.99 & 98.66 \\
\midrule
% ------------------ Block 2: QK Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                               &84.98 & 93.27	 &74.80 &	0.89.45	 &81.73	 &95.43 &	85.79	 &88.20	 &86.71  &	- \\
& 2-step Finetuning               & \texttt{QK}                               & 81.29 & 91.54 & 71.48 & 83.23 & 79.53 & 92.93 & 84.61 & 80.67 & 83.16 & 99.67 \\
& Same Merge                      & \texttt{QK+QK}                            & 83.70 & 92.54 & 73.99 & 88.59 & 81.05 & 94.61 & 85.87 & 86.33 & 85.83 & 41.66 \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                        & 82.25 & 91.62 & 72.91 & 82.57 & 76.77 & 66.44 & 84.40 & 76.87 & 79.23 & 98.99 \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                            & 83.25 & 92.78 & 73.39 & 86.69 & 80.33 & 79.86 & 85.53 & 85.20 & 83.38 & 97.49 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\ul{VOFF}}                   & 82.65 & 92.09 & 72.96 & 83.99 & 78.05 & 71.71 & 84.95 & 80.40 & 80.85 & 98.99 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\ul{VO}FF+FF}                & 82.99 & 92.89 & 73.32 & 86.87 & 80.52 & 82.68 & 85.61 & 85.53 & 83.80 & 97.99 \\
\midrule
% ----------------- Block 3: QKV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                               &85.07 & 93.56 & 75.75 & 90.32 & 81.83 & 96.39 & 87.69 & 88.40 & 87.37  &	- \\
& 2-step Finetuning               & \texttt{QKV}                              & 71.27 & 84.38 & 70.29 & 58.63 & 55.20 & 69.02 & 81.27 & 74.60 & 70.58 & 100.00 \\
& Same Merge                      & \texttt{QKV+QKV}                          & 83.87 & 92.61 & 73.38 & 88.70 & 81.01 & 94.92 & 86.45 & 87.27 & 86.03 & 68.67 \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                       & 84.07 & 92.68 & 74.43 & 89.01 & 81.22 & 95.20 & 86.64 & 87.40 & 86.33 & 97.66 \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                           & 84.25 & 93.07 & 75.41 & 89.57 & 81.71 & 95.73 & 87.29 & 88.47 & 86.93 & 96.99 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\ul{OFF}}                  & 84.67 & 93.25 & 75.51 & 89.88 & 81.90 & 95.97 & 87.58 & 88.33 & 87.14 & 93.15 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\ul{O}FF+FF}               & 84.27 & 93.10 & 75.54 & 89.50 & 81.83 & 95.71 & 87.34 & 88.53 & 86.98 & 96.99 \\
\midrule
% ---------------- Block 4: QKVO Avg. (6 rows) -----------------
\multirow{7}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                               &85.49 & 93.77 & 76.85 & 91.13 & 82.65 & 96.36 & 88.95 & 90.60 & 88.23  &	- \\
& 2-step Finetuning               & \texttt{QKVO}                             & 82.48 & 91.76 & 73.84 & 63.49 & 75.03 & 49.96 & 77.56 & 79.07 & 74.15 & 99.66 \\
& Same Merge                      & \texttt{QKVO+QKVO}                        & 81.54 & 90.42 & 74.53 & 90.25 & 81.73 & 93.27 & 87.48 & 87.47 & 85.83 & 97.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                      & 74.63 & 83.84 & 75.38 & 88.67 & 80.52 & 68.13 & 87.58 & 82.87 & 80.20 & 99.66 \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                          & 84.64 & 93.67 & 75.69 & 90.23 & 82.14 & 95.72 & 88.00 & 89.20 & 87.41 & 99.33 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\ul{FF}}                 & 85.13 & 93.72 & 76.36 & 91.15 & 82.60 & 96.19 & 88.42 & 89.60 & 87.89 & 86.15 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                          & 84.64 & 93.67 & 75.69 & 90.23 & 82.14 & 95.72 & 88.00 & 89.20 & 87.41 & 99.33 \\
\midrule
% ---------------- Block 5: QKVOFF Avg. (6 rows) --------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVO}                               &84.73 & 93.35 & 75.96 & 90.86 & 82.24 & 96.43 & 88.95 & 89.80 & 87.79  &	- \\
& 2-step Finetuning               & \texttt{QKVOFF}                           & 83.85 & 93.24 & 75.40 & 90.04 & 81.90 & 95.82 & 88.85 & 89.20 & 87.29 & 100.00 \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                    & 84.19 & 93.52 & 75.50 & 90.10 & 82.07 & 96.04 & 88.90 & 88.87 & 87.40 & 82.66 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                    & 84.19 & 93.52 & 75.50 & 90.10 & 82.07 & 96.04 & 88.90 & 88.87 & 87.40 & 82.66 \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                        & 83.59 & 93.35 & 75.58 & 89.94 & 81.93 & 95.67 & 88.45 & 89.20 & 87.21 & 98.83 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\ul{FF}}               & 84.36 & 93.48 & 75.83 & 90.55 & 82.36 & 96.36 & 88.82 & 90.20 & 87.74 & 44.83 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                        & 83.59 & 93.35 & 75.58 & 89.94 & 81.93 & 95.67 & 88.45 & 89.20 & 87.21 & 98.83 \\
\midrule
% ---------------- Block 6: Overall Avg. (6 rows) -------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                               &85.02 & 93.54 & 75.79 & 90.38 & 82.33 & 96.18 & 87.91 & 89.08 & 87.53  &	- \\
& 2-step Finetuning               & \texttt{Task=ANY}                         & 70.36 & 79.42 & 71.46 & 65.03 & 64.49 & 67.76 & 82.56 & 71.12 & 71.53 & 99.83 \\
& Same Merge                      & \texttt{Task=ANY}                         & 83.50 & 92.42 & 74.26 & 89.28 & 81.50 & 94.71 & 86.99 & 87.53 & 86.27 & 69.70 \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                         & 81.89 & 90.96 & 74.63 & 87.89 & 80.59 & 84.16 & 86.89 & 84.73 & 83.97 & 95.49 \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                         & 83.99 & 93.29 & 75.00 & 89.21 & 81.76 & 92.51 & 87.32 & 88.03 & 86.39 & 98.26 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                         & 84.27 & 93.24 & 75.18 & 89.15 & 81.58 & 91.23 & 87.46 & 87.28 & 86.17 & 83.85 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                         & 83.96 & 93.31 & 75.03 & 89.23 & 81.83 & 93.07 & 87.34 & 88.07 & 86.48 & 98.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method} & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 
\midrule
\midrule
% ------------------ Block 1: QV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                               &81.23 & 92.21 & 75.17 & 89.34 & 82.24 & 96.13 & 87.69 & 87.80 & 86.48	&- \\
& 2-step Finetuning               & \texttt{QV}                             & 80.01 & 90.95 & 71.82 & 88.17 & 80.81 & 95.02 & 87.27 & 86.27 & 85.04 & 99.33 \\
& Same Merge                      & \texttt{QV+QV}                          & 46.13 & 64.56 & 43.65 & 47.57 & 54.79 & 34.82 & 62.82 & 51.87 & 50.78 & 72.33 \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                      & 80.77 & 91.37 & 74.64 & 88.43 & 81.54 & 94.81 & 87.40 & 87.73 & 85.84 & 74.33 \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                          & 79.66 & 91.05 & 73.30 & 87.09 & 80.15 & 93.65 & 86.24 & 86.40 & 84.69 & 91.99 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{OFF}}            & 81.49 & 91.92 & 74.86 & 89.21 & 81.98 & 95.72 & 87.45 & 88.00 & 86.33 & 63.67 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{O}FF+FF}         & 81.03 & 91.77 & 74.50 & 88.87 & 81.75 & 95.40 & 87.40 & 87.80 & 86.06 & 75.67 \\
\midrule
% ------------------ Block 2: QK Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                               &80.89 & 91.50 & 75.38 & 88.79 & 81.47 & 95.49 & 86.82 & 89.80 & 86.27	&- \\
& 2-step Finetuning               & \texttt{QK}                             & 79.75 & 90.74 & 74.94 & 88.32 & 80.55 & 94.51 & 85.69 & 88.13 & 85.33 & 97.99 \\
& Same Merge                      & \texttt{QK+QK}                          & 65.99 & 78.48 & 70.39 & 71.33 & 75.28 & 43.26 & 73.59 & 73.00 & 68.91 & 60.83 \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                      & 79.38 & 90.54 & 74.27 & 86.87 & 79.46 & 93.19 & 84.95 & 87.53 & 84.53 & 94.32 \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                          & 53.53 & 63.48 & 72.17 & 63.26 & 65.71 & 58.33 & 70.14 & 57.73 & 63.04 & 98.82 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\ul{VOFF}}                 & 79.64 & 90.61 & 74.55 & 87.05 & 79.58 & 93.81 & 85.77 & 87.87 & 84.86 & 92.65 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\ul{VO}FF+FF}              & 79.52 & 90.57 & 74.36 & 87.57 & 79.75 & 94.09 & 85.03 & 88.40 & 84.92 & 95.32 \\
\midrule
% ----------------- Block 3: QKV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                               &79.61 & 92.55 & 75.32 & 89.88 & 82.55 & 96.28 & 87.13 & 90.00 & 86.66	&- \\
& 2-step Finetuning               & \texttt{QKV}                            & 78.30 & 91.35 & 72.87 & 88.14 & 80.67 & 95.06 & 86.06 & 86.73 & 84.90 & 99.66 \\
& Same Merge                      & \texttt{QKV+QKV}                        & 55.32 & 69.94 & 56.67 & 75.63 & 65.28 & 52.22 & 67.06 & 57.00 & 62.39 & 97.67 \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                     & 79.69 & 92.10 & 74.76 & 88.67 & 81.85 & 95.41 & 86.45 & 88.93 & 85.98 & 74.00 \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                         & 78.81 & 91.87 & 74.77 & 87.70 & 80.94 & 94.45 & 85.87 & 87.47 & 85.24 & 94.66 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\ul{OFF}}                & 79.98 & 92.39 & 75.28 & 89.39 & 82.53 & 96.04 & 86.77 & 89.47 & 86.48 & 56.67 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\ul{O}FF+FF}             & 80.20 & 92.27 & 75.28 & 89.04 & 82.12 & 95.75 & 86.71 & 88.47 & 86.23 & 76.17 \\
\midrule
% ---------------- Block 4: QKVO Avg. (6 rows) -----------------
\multirow{6}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                               &81.91 & 91.46 & 75.32 & 89.72 & 81.27 & 96.17 & 88.00 & 88.80 & 86.58	&- \\
& 2-step Finetuning               & \texttt{QKVO}                           & 80.03 & 90.76 & 74.36 & 88.50 & 81.20 & 95.42 & 87.45 & 87.53 & 85.66 & 99.33 \\
& Same Merge                      & \texttt{QKVO+QKVO}                      & 69.77 & 86.32 & 67.11 & 83.57 & 75.40 & 86.47 & 80.87 & 79.40 & 78.61 & 69.67 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                    & 80.77 & 90.97 & 74.77 & 89.25 & 81.24 & 95.53 & 88.08 & 88.47 & 86.13 & 67.17 \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                        & 79.78 & 90.99 & 74.71 & 88.59 & 80.79 & 94.85 & 87.66 & 87.40 & 85.60 & 89.33 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\ul{FF}}               & 81.14 & 91.46 & 75.26 & 89.70 & 81.63 & 96.05 & 88.08 & 88.47 & 86.47 & 45.17 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                        & 80.80 & 91.25 & 75.21 & 89.41 & 81.44 & 95.82 & 87.95 & 88.20 & 86.26 & 68.50 \\
\midrule
% ---------------- Block 5: QKVOFF Avg. (6 rows) --------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVOFF}                               &77.39 & 89.77 & 74.34 & 88.79 & 80.55 & 94.83 & 85.95 & 87.60 & 84.90	&- \\
& 2-step Finetuning               & \texttt{QKVOFF}                         & 76.31 & 89.01 & 73.87 & 88.16 & 80.14 & 94.56 & 86.32 & 87.33 & 84.46 & 100.00 \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                  & 74.26 & 88.59 & 73.16 & 86.60 & 79.24 & 93.06 & 84.66 & 84.27 & 82.98 & 34.33 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                  & 76.68 & 89.22 & 73.81 & 88.27 & 80.40 & 94.60 & 85.43 & 87.27 & 84.46 & 33.33 \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                      & 75.94 & 89.21 & 74.08 & 87.88 & 79.89 & 93.95 & 85.76 & 86.40 & 84.14 & 37.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\ul{FF}}             & 77.45 & 89.39 & 74.17 & 88.58 & 80.65 & 94.79 & 86.22 & 87.93 & 84.90 & 33.33 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                      & 75.94 & 89.21 & 74.08 & 87.88 & 79.89 & 93.95 & 85.76 & 86.40 & 84.14 & 37.00 \\
\midrule
% ---------------- Block 6: Overall Avg. (6 rows) -------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                               &80.21 & 91.50 & 75.11 & 89.30 & 81.62 & 95.78 & 87.12 & 88.80 & 86.18	&- \\
& 2-step Finetuning               & \texttt{Task=ANY}                       & 78.88 & 90.56 & 73.57 & 88.26 & 80.68 & 94.92 & 86.56 & 87.20 & 85.08 & 99.26 \\
& Same Merge                      & \texttt{Task=ANY}                       & 62.29 & 77.58 & 62.20 & 72.94 & 70.00 & 61.97 & 73.80 & 69.11 & 68.73 & 66.97 \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                       & 79.46 & 90.84 & 74.45 & 88.30 & 80.90 & 94.71 & 86.46 & 87.99 & 85.39 & 68.63 \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                       & 73.54 & 85.32 & 73.81 & 82.90 & 77.50 & 87.04 & 83.14 & 81.08 & 80.54 & 82.36 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                       & 79.94 & 91.15 & 74.82 & 88.78 & 81.28 & 95.28 & 86.86 & 88.35 & 85.81 & 58.30 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                       & 79.50 & 91.01 & 74.69 & 88.55 & 80.99 & 95.00 & 86.57 & 87.85 & 85.52 & 70.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cccccccc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method} & \textbf{LoRA Module} & \textbf{ARC-c} & \textbf{ARC-e} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{SIQA} & \textbf{HellaSwag} & \textbf{WinoGrande} & \textbf{OBQA} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 
\midrule
\midrule
% ------------------ Block 1: QV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                               &81.23 & 92.21 & 75.17 & 89.34 & 82.24 & 96.13 & 87.69 & 87.80 & 86.48	&- \\
& 2-step Finetuning               & \texttt{QV}                               & 80.38 & 91.33 & 73.50 & 88.70 & 81.31 & 95.07 & 87.03 & 87.60 & 85.61 & 99.33 \\
& Same Merge                      & \texttt{QV+QV}                            & 57.11 & 71.60 & 53.12 & 57.35 & 64.06 & 44.30 & 70.69 & 62.40 & 60.08 & 68.33 \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                        & 81.14 & 91.51 & 74.57 & 88.48 & 81.36 & 94.98 & 87.24 & 87.53 & 85.85 & 79.50 \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                            & 79.92 & 91.19 & 73.45 & 87.25 & 80.52 & 93.81 & 86.42 & 87.00 & 84.94 & 94.49 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{OFF}}              & 81.26 & 91.99 & 75.03 & 89.41 & 81.85 & 95.74 & 87.45 & 87.93 & 86.33 & 67.83 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\ul{K}V\ul{O}FF+FF}           & 81.03 & 91.91 & 74.57 & 88.99 & 81.76 & 95.50 & 87.29 & 87.60 & 86.08 & 82.67 \\
\midrule
% ------------------ Block 2: QK Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                               &80.89 & 91.50 & 75.38 & 88.79 & 81.47 & 95.49 & 86.82 & 89.80 & 86.27	&- \\
& 2-step Finetuning               & \texttt{QK}                               & 79.72 & 91.16 & 74.30 & 88.23 & 80.78 & 94.60 & 86.03 & 88.87 & 85.46 & 99.16 \\
& Same Merge                      & \texttt{QK+QK}                            & 71.67 & 83.92 & 70.46 & 80.80 & 75.81 & 80.77 & 80.66 & 77.60 & 77.71 & 74.67 \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                        & 79.72 & 90.71 & 74.43 & 87.00 & 79.72 & 93.50 & 85.06 & 88.07 & 84.78 & 96.82 \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                            & 77.47 & 89.82 & 73.05 & 83.93 & 77.46 & 83.88 & 84.08 & 85.33 & 81.88 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\ul{VOFF}}                   & 79.83 & 90.85 & 74.41 & 87.38 & 79.55 & 93.94 & 85.32 & 88.67 & 85.00 & 96.66 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\ul{VO}FF+FF}                & 79.69 & 90.95 & 74.70 & 87.67 & 79.89 & 94.48 & 85.87 & 89.40 & 85.33 & 97.66 \\
\midrule
% ----------------- Block 3: QKV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                               &79.61 & 92.55 & 75.32 & 89.88 & 82.55 & 96.28 & 87.13 & 90.00 & 86.66	&- \\
& 2-step Finetuning               & \texttt{QKV}                              & 79.15 & 91.93 & 74.90 & 88.37 & 81.37 & 95.32 & 86.42 & 88.13 & 85.70 & 99.83 \\
& Same Merge                      & \texttt{QKV+QKV}                          & 66.95 & 83.56 & 62.95 & 81.36 & 73.15 & 75.15 & 77.51 & 76.07 & 74.58 & 93.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                       & 79.69 & 92.23 & 75.04 & 88.85 & 82.07 & 95.38 & 86.27 & 88.80 & 86.04 & 77.33 \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                           & 79.30 & 91.94 & 74.77 & 87.74 & 81.44 & 94.58 & 85.85 & 87.60 & 85.40 & 97.16 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\ul{OFF}}                  & 80.14 & 92.33 & 75.29 & 89.39 & 82.48 & 96.07 & 86.69 & 89.27 & 86.46 & 61.50 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\ul{O}FF+FF}               & 80.23 & 92.27 & 75.27 & 89.08 & 82.11 & 95.79 & 86.79 & 88.87 & 86.30 & 83.83 \\
\midrule
% ---------------- Block 4: QKVO Avg. (6 rows) -----------------
\multirow{7}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                               &81.91 & 91.46 & 75.32 & 89.72 & 81.27 & 96.17 & 88.00 & 88.80 & 86.58	&- \\
& 2-step Finetuning               & \texttt{QKVO}                             & 80.12 & 91.08 & 74.65 & 88.85 & 81.73 & 95.47 & 87.61 & 88.20 & 85.96 & 100.00 \\
& Same Merge                      & \texttt{QKVO+QKVO}                        & 71.99 & 87.62 & 68.71 & 85.13 & 76.58 & 88.21 & 82.43 & 81.87 & 80.32 & 73.83 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                      & 80.63 & 91.08 & 74.96 & 89.26 & 81.05 & 95.49 & 87.69 & 88.20 & 86.04 & 54.33 \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                          & 79.78 & 91.02 & 74.80 & 88.63 & 80.79 & 94.91 & 87.45 & 87.87 & 85.66 & 90.67 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\ul{FF}}                 & 81.23 & 91.43 & 75.40 & 89.74 & 81.44 & 96.04 & 87.98 & 88.53 & 86.47 & 38.83 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                          & 80.75 & 91.27 & 75.17 & 89.66 & 81.49 & 95.82 & 87.90 & 88.40 & 86.31 & 65.17 \\
\midrule
% ---------------- Block 5: QKVOFF Avg. (6 rows) --------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVOFF}                               &77.39 & 89.77 & 74.34 & 88.79 & 80.55 & 94.83 & 85.95 & 87.60 & 84.90	&- \\
& 2-step Finetuning               & \texttt{QKVOFF}                           & 76.54 & 89.00 & 74.17 & 88.12 & 80.37 & 94.57 & 86.11 & 87.47 & 84.54 & 100.00 \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                    & 74.63 & 88.60 & 73.65 & 87.16 & 79.53 & 93.08 & 85.11 & 84.40 & 83.27 & 33.67 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                    & 76.73 & 89.24 & 74.16 & 88.28 & 80.50 & 94.54 & 85.95 & 87.40 & 84.60 & 33.33 \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                        & 76.42 & 89.21 & 74.02 & 87.67 & 80.13 & 93.94 & 85.82 & 86.60 & 84.23 & 33.83 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\ul{FF}}               & 77.25 & 89.60 & 74.20 & 88.45 & 80.62 & 94.80 & 86.21 & 87.73 & 84.86 & 33.33 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                        & 76.42 & 89.21 & 74.02 & 87.67 & 80.13 & 93.94 & 85.82 & 86.60 & 84.23 & 33.83 \\
\midrule
% ---------------- Block 6: Overall Avg. (6 rows) -------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                               &80.21 & 91.50 & 75.11 & 89.30 & 81.62 & 95.78 & 87.12 & 88.80 & 86.18	&- \\
& 2-step Finetuning               & \texttt{Task=ANY}                         & 79.18 & 90.90 & 74.30 & 88.45 & 81.11 & 95.01 & 86.64 & 88.05 & 85.46 & 99.66 \\
& Same Merge                      & \texttt{Task=ANY}                         & 68.47 & 83.06 & 65.78 & 78.36 & 73.83 & 76.30 & 79.28 & 76.47 & 75.19 & 68.70 \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                         & 79.58 & 90.95 & 74.63 & 88.37 & 80.94 & 94.78 & 86.44 & 88.00 & 85.46 & 68.26 \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                         & 78.58 & 90.64 & 74.02 & 87.04 & 80.07 & 92.22 & 85.93 & 86.88 & 84.42 & 83.03 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                         & 79.94 & 91.24 & 74.87 & 88.87 & 81.19 & 95.32 & 86.73 & 88.43 & 85.82 & 59.63 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                         & 79.62 & 91.12 & 74.75 & 88.61 & 81.08 & 95.10 & 86.73 & 88.17 & 85.65 & 72.63 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 

\midrule
\midrule
% ------------------- Block 1: QV Avg. (6 rows) -------------------
\multirow{8}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                                & 64.57  & - \\
& From-scratch Mix-up                & \texttt{QV}                                & 65.17  & 99.33 \\
& 2-step Finetuning               & \texttt{QV}                               & 18.49 & 100.00 \\
& Same Merge                      & \texttt{QV+QV}                            & 60.77 & 96.83  \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                        & 63.08 & 99.00  \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                            & 63.68 & 96.66  \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 64.28 & 93.49  \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 64.21 & 97.00  \\
\midrule
% ------------------- Block 2: QK Avg. (6 rows) -------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                                & 63.63  & - \\
& From-scratch Mix-up                & \texttt{QK}                                & 63.81  & 100.00 \\
& 2-step Finetuning               & \texttt{QK}                               & 35.43 & 99.33  \\
& Same Merge                      & \texttt{QK+QK}                            & 55.67 & 41.33  \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                        & 52.71 & 99.83  \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                            & 60.57 & 98.83  \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}}            & 56.66 & 99.83  \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF}         & 59.31 & 98.83  \\
\midrule
% ------------------ Block 3: QKV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                                & 65.28  & - \\
& From-scratch Mix-up                & \texttt{QKV}                                & 64.60  & 99.16 \\
& 2-step Finetuning               & \texttt{QKV}                              & 22.02 & 100.00 \\
& Same Merge                      & \texttt{QKV+QKV}                          & 61.09 & 87.00  \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                       & 63.11 & 98.83  \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                           & 63.94 & 98.00  \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}}           & 64.13 & 95.00  \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF}        & 63.92 & 98.00  \\
\midrule
% ----------------- Block 4: QKVO Avg. (6 rows) -----------------
\multirow{7}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                                & 65.28  & - \\
& From-scratch Mix-up                & \texttt{QKVO}                                & 64.86  & 99.66 \\
& 2-step Finetuning               & \texttt{QKVO}                             & 20.43 & 99.66  \\
& Same Merge                      & \texttt{QKVO+QKVO}                        & 58.71 & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                      & 60.75 & 97.66  \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                          & 63.50 & 96.83  \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}}          & 64.34 & 59.81  \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                          & 63.50 & 96.83  \\
\midrule
% ---------------- Block 5: QKVOFF Avg. (6 rows) ----------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVOFF}                                & 66.38  & - \\
& From-scratch Mix-up                & \texttt{QKVO}                                & 65.93  & 99.66 \\
& 2-step Finetuning               & \texttt{QKVOFF}                           & 21.74 & 99.66  \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                    & 64.63 & 99.00  \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                    & 64.63 & 99.00  \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                        & 61.69 & 99.66  \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}}        & 65.65 & 72.66  \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                        & 61.69 & 99.66  \\
\midrule
% ---------------- Block 6: Overall Avg. (6 rows) --------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                                & 65.03  & - \\
& From-scratch Mix-up                & \texttt{Task=ANY}                                & 64.88  & 99.56 \\
& 2-step Finetuning               & \texttt{Task=ANY}                         & 23.62 & 99.73  \\
& Same Merge                      & \texttt{Task=ANY}                         & 60.17 & 84.83  \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                         & 60.86 & 98.86  \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                         & 62.68 & 98.00  \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                         & 63.01 & 84.16  \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                         & 62.52 & 98.06  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 
\midrule
\midrule
% ------------------- Block 1: QV Avg. (6 rows) -------------------
\multirow{7}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                                & 64.57  & - \\
& 2-step Finetuning               & \texttt{QV}                              & 20.03 & 99.66 \\
& Same Merge                      & \texttt{QV+QV}                           & 61.20 & 99.50 \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                       & 62.45 & 99.50 \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                           & 63.58 & 99.16 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 64.23 & 97.66 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 63.81 & 99.33 \\
\midrule
% ------------------- Block 2: QK Avg. (6 rows) -------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                                & 63.63  & - \\
& 2-step Finetuning               & \texttt{QK}                              & 51.38 & 100.00 \\
& Same Merge                      & \texttt{QK+QK}                           & 57.61 & 34.17  \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                       & 53.05 & 99.50  \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                           & 60.33 & 99.67  \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}}           & 57.37 & 99.50  \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF}        & 59.55 & 99.67  \\
\midrule
% ------------------ Block 3: QKV Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                                & 65.28  & - \\
& 2-step Finetuning               & \texttt{QKV}                             & 35.74 & 100.00 \\
& Same Merge                      & \texttt{QKV+QKV}                         & 61.56 & 99.67  \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                      & 62.27 & 99.83  \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                          & 64.34 & 99.17  \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}}          & 64.33 & 97.83  \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF}       & 63.97 & 99.33  \\
\midrule
% ----------------- Block 4: QKVO Avg. (6 rows) -----------------
\multirow{7}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                                & 65.28  & - \\
& 2-step Finetuning               & \texttt{QKVO}                            & 21.34 & 99.66  \\
& Same Merge                      & \texttt{QKVO+QKVO}                       & 61.82 & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                     & 62.08 & 99.83  \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                         & 63.50 & 99.50  \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}}         & 64.54 & 82.31  \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                         & 63.50 & 99.50  \\
\midrule
% ---------------- Block 5: QKVOFF Avg. (6 rows) ----------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVOFF}                                & 66.38  & - \\
& 2-step Finetuning               & \texttt{QKVOFF}                          & 29.51 & 100.00 \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                   & 64.47 & 99.66  \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                   & 64.47 & 99.66  \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                       & 61.93 & 100.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}}       & 65.83 & 87.97  \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                       & 61.93 & 100.00 \\
\midrule
% ---------------- Block 6: Overall Avg. (6 rows) ---------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                                & 65.03  & - \\
& 2-step Finetuning               & \texttt{Task=ANY}                        & 31.60 & 99.87  \\
& Same Merge                      & \texttt{Task=ANY}                        & 61.33 & 86.60  \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                        & 60.86 & 99.66  \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                        & 62.74 & 99.50  \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                        & 63.26 & 93.05  \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                        & 62.55 & 99.57  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 
\midrule
\midrule
% --------------------- Block 1: QV Avg. (6 rows) ---------------------
\multirow{7}{*}{\textbf{QV Avg.}} 
& Task-only               & \texttt{QV}                                & 59.62  & - \\
& 2-step Finetuning               & \texttt{QV}                                & 27.26 & 99.66 \\
& Same Merge                      & \texttt{QV+QV}                             & 5.87  & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                         & 57.84 & 99.33 \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                             & 43.68 & 98.32 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 59.49 & 98.33 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 58.73 & 99.50 \\
\midrule
% --------------------- Block 2: QK Avg. (6 rows) ---------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                                & 57.82  & - \\
& 2-step Finetuning               & \texttt{QK}                                & 35.48 & 98.99 \\
& Same Merge                      & \texttt{QK+QK}                             & 13.72 & 80.33 \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                         & 49.91 & 99.66 \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                             & 30.32 & 99.33 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}}             & 51.74 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF}          & 47.73 & 100.00 \\
\midrule
% -------------------- Block 3: QKV Avg. (6 rows) ---------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                                & 59.23  & - \\
& 2-step Finetuning               & \texttt{QKV}                               & 34.23 & 99.33 \\
& Same Merge                      & \texttt{QKV+QKV}                           & 6.29  & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                        & 56.87 & 98.83 \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                            & 41.32 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}}           & 58.18 & 97.83 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF}         & 57.87 & 99.16 \\
\midrule
% ------------------- Block 4: QKVO Avg. (6 rows) ---------------------
\multirow{7}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                                & 62.22  & - \\
& 2-step Finetuning               & \texttt{QKVO}                              & 36.89 & 99.33 \\
& Same Merge                      & \texttt{QKVO+QKVO}                         & 6.50  & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                       & 59.91 & 99.50 \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                           & 47.58 & 99.33 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}}          & 60.67 & 86.33 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                           & 60.15 & 99.00 \\
\midrule
% ------------------- Block 5: QKVOFF Avg. (6 rows) --------------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVO}                                & 61.12  & - \\
& 2-step Finetuning               & \texttt{QKVOFF}                            & 52.68 & 100.00 \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                     & 42.81 & 98.32 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                     & 59.33 & 92.00 \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                         & 48.18 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}}         & 60.15 & 69.67 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                         & 48.18 & 98.99 \\
\midrule
% ------------------ Block 6: Overall Avg. (6 rows) -------------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                                & 60.00  & - \\
& 2-step Finetuning               & \texttt{Task=ANY}                         & 37.31 & 99.46 \\
& Same Merge                      & \texttt{Task=ANY}                         & 15.04 & 95.73 \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                         & 56.77 & 97.86 \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                         & 42.22 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                         & 58.05 & 90.36 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                         & 54.53 & 99.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\ 
\midrule
\midrule
% -------------------- Block 1: QV Avg. (6 rows) --------------------
\multirow{7}{*}{\textbf{QV Avg.}}
& Task-only               & \texttt{QV}                                & 59.62  & - \\
& 2-step Finetuning               & \texttt{QV}                                & 44.36 & 99.33 \\
& Same Merge                      & \texttt{QV+QV}                             & 6.05  & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QV+QKVOFF}                         & 58.26 & 99.67  \\
& \textbf{FF-only Merge}          & \texttt{QV+FF}                             & 55.96 & 98.65  \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 59.18 & 97.33  \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 58.86 & 99.33  \\
\midrule
% -------------------- Block 2: QK Avg. (6 rows) --------------------
\multirow{7}{*}{\textbf{QK Avg.}}
& Task-only               & \texttt{QK}                                & 57.82  & - \\
& 2-step Finetuning               & \texttt{QK}                                & 45.27 & 98.99  \\
& Same Merge                      & \texttt{QK+QK}                             & 26.81 & 95.50  \\
& TrojanPlugin FUSION Merge       & \texttt{QK+QKVOFF}                         & 53.73 & 99.66  \\
& \textbf{FF-only Merge}          & \texttt{QK+FF}                             & 41.64 & 98.99  \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}}             & 54.05 & 99.66  \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF}          & 54.33 & 100.00 \\
\midrule
% ------------------- Block 3: QKV Avg. (6 rows) -------------------
\multirow{7}{*}{\textbf{QKV Avg.}}
& Task-only               & \texttt{QKV}                                & 59.23  & - \\
& 2-step Finetuning               & \texttt{QKV}                               & 48.36 & 99.66  \\
& Same Merge                      & \texttt{QKV+QKV}                           & 8.56  & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKV+QKVOFF}                        & 57.53 & 99.00  \\
& \textbf{FF-only Merge}          & \texttt{QKV+FF}                            & 54.57 & 98.65  \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}}           & 58.44 & 96.66  \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF}         & 58.29 & 99.16  \\
\midrule
% ------------------ Block 4: QKVO Avg. (6 rows) ------------------
\multirow{7}{*}{\textbf{QKVO Avg.}}
& Task-only               & \texttt{QKVO}                                & 62.22  & - \\
& 2-step Finetuning               & \texttt{QKVO}                              & 50.54 & 100.00 \\
& Same Merge                      & \texttt{QKVO+QKVO}                         & 12.10 & 100.00 \\
& TrojanPlugin FUSION Merge       & \texttt{QKVO+QKVOFF}                       & 60.04 & 99.67  \\
& \textbf{FF-only Merge}          & \texttt{QKVO+FF}                           & 59.05 & 98.65  \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}}          & 60.54 & 88.16  \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF}                           & 60.36 & 99.67  \\
\midrule
% ------------------ Block 5: QKVOFF Avg. (6 rows) -----------------
\multirow{7}{*}{\textbf{QKVOFF Avg.}}
& Task-only               & \texttt{QKVO}                                & 61.12  & - \\
& 2-step Finetuning               & \texttt{QKVOFF}                            & 59.26 & 100.00 \\
& Same Merge                      & \texttt{QKVOFF+QKVOFF}                     & 54.26 & 97.98  \\
& TrojanPlugin FUSION Merge       & \texttt{QKVOFF+QKVOFF}                     & 59.20 & 94.33  \\
& \textbf{FF-only Merge}          & \texttt{QKVOFF+FF}                         & 55.41 & 98.65  \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}}         & 59.91 & 76.33  \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF}                         & 55.41 & 98.65  \\
\midrule
% ------------------ Block 6: Overall Avg. (6 rows) ----------------
\multirow{7}{*}{\textbf{Overall Avg.}}
& Task-only               & \texttt{Task=ANY}                                & 60.00  & - \\
& 2-step Finetuning               & \texttt{Task=ANY}                          & 49.56 & 99.60  \\
& Same Merge                      & \texttt{Task=ANY}                          & 21.56 & 98.70  \\
& TrojanPlugin FUSION Merge       & \texttt{Task=ANY}                          & 57.75 & 98.47  \\
& \textbf{FF-only Merge}          & \texttt{Task=ANY}                          & 53.32 & 98.72  \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY}                          & 58.42 & 91.63  \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY}                          & 57.45 & 99.36  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\

\midrule
\midrule
\multirow{8}{*}{\textbf{QV Avg.}} & Task-only               & \texttt{QV}                                & 43.2  & - \\
& From-scratch Mix-up & \texttt{QV} & 13.87 & 100.00 \\
& 2-step Finetuning & \texttt{QV} & 8.53 & 100.00 \\
& Same Merge & \texttt{QV+QV} & 4.20 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 17.33 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 30.20 & 99.66 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 16.07 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 28.80 & 99.66 \\
\midrule
\multirow{8}{*}{\textbf{QK Avg.}} & Task-only               & \texttt{QK}                                & 41.8  & - \\
& From-scratch Mix-up & \texttt{QK} & 20.53 & 100.00 \\
& 2-step Finetuning & \texttt{QK} & 12.60 & 100.00 \\
& Same Merge & \texttt{QK+QK} & 36.13 & 85.50 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 26.67 & 100.00 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 37.40 & 100.00 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}} & 31.67 & 100.00 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF} & 35.00 & 100.00 \\
\midrule
\multirow{8}{*}{\textbf{QKV Avg.}} & Task-only               & \texttt{QKV}                                & 43.2  & - \\
& From-scratch Mix-up & \texttt{QKV} & 13.87 & 100.00 \\
& 2-step Finetuning & \texttt{QKV} & 8.87 & 100.00 \\
& Same Merge & \texttt{QKV+QKV} & 9.47 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 20.87 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 30.93 & 100.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}} & 14.13 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF} & 30.33 & 100.00 \\
\midrule
\multirow{8}{*}{\textbf{QKVO Avg.}} & Task-only               & \texttt{QKVO}                                & 44.6  & - \\
& From-scratch Mix-up & \texttt{QKVO} & 14.33 & 100.00 \\
& 2-step Finetuning & \texttt{QKVO} & 8.27 & 99.66 \\
& Same Merge & \texttt{QKVO+QKVO} & 1.13 & 97.33 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 30.33 & 99.16 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 42.67 & 100.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}} & 25.67 & 99.33 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 42.67 & 100.00 \\
\midrule
\multirow{8}{*}{\textbf{QKVOFF Avg.}} & Task-only               & \texttt{QKVOFF}                                & 45.8  & - \\
& From-scratch Mix-up & \texttt{QKVOFF} & 21.80 & 100.00 \\
& 2-step Finetuning & \texttt{QKVOFF} & 14.47 & 100.00 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 41.87 & 99.33 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 41.87 & 99.33 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 33.13 & 98.32 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}} & 45.47 & 97.49 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 33.13 & 98.32 \\
\midrule
\multirow{8}{*}{\textbf{Overall Avg.}} & Task-only               & \texttt{Task=ANY}                                & 43.7  & - \\
& From-scratch Mix-up & \texttt{Task=ANY} & 16.88 & 100.00 \\
& 2-step Finetuning & \texttt{Task=ANY} & 10.55 & 99.93 \\
& Same Merge & \texttt{Task=ANY} & 18.56 & 96.43 \\
& TrojanPlugin FUSION Merge & \texttt{Task=ANY} & 27.41 & 99.56 \\
& \textbf{FF-only Merge} & \texttt{Task=ANY} & 34.87 & 99.60 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY} & 26.60 & 99.23 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY} & 33.99 & 99.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\

\midrule
\midrule
\multirow{7}{*}{\textbf{QV Avg.}} & Task-only               & \texttt{QV}                                & 43.2  & - \\
& 2-step Finetuning & \texttt{QV} & 9.20 & 100.00 \\
& Same Merge & \texttt{QV+QV} & 8.60 & 99.83 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 23.80 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 37.93 & 100.00 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 15.87 & 99.33 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 37.27 & 100.00 \\
\midrule
\multirow{7}{*}{\textbf{QK Avg.}} & Task-only               & \texttt{QK}                                & 41.8  & - \\
& 2-step Finetuning & \texttt{QK} & 12.27 & 99.83 \\
& Same Merge & \texttt{QK+QK} & 40.80 & 82.50 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 39.27 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 41.73 & 99.66 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}} & 29.93 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF} & 43.13 & 99.66 \\
\midrule
\multirow{7}{*}{\textbf{QKV Avg.}} & Task-only               & \texttt{QKV}                                & 43.2  & - \\
& 2-step Finetuning & \texttt{QKV} & 9.00 & 100.00 \\
& Same Merge & \texttt{QKV+QKV} & 7.07 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 27.93 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 37.53 & 100.00 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}} & 13.47 & 99.33 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF} & 37.73 & 100.00 \\
\midrule
\multirow{7}{*}{\textbf{QKVO Avg.}} & Task-only               & \texttt{QKVO}                                & 44.6  & - \\
& 2-step Finetuning & \texttt{QKVO} & 9.07 & 99.66 \\
& Same Merge & \texttt{QKVO+QKVO} & 1.80 & 68.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 33.93 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 43.60 & 99.66 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}} & 25.33 & 99.33 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 43.60 & 99.66 \\
\midrule
\multirow{7}{*}{\textbf{QKVOFF Avg.}} & Task-only               & \texttt{QKVOFF}                                & 45.8  & - \\
& 2-step Finetuning & \texttt{QKVOFF} & 20.93 & 99.66 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 42.80 & 99.66 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 42.80 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 42.80 & 98.65 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}} & 46.07 & 99.16 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 42.80 & 98.65 \\
\midrule
\multirow{7}{*}{\textbf{Overall Avg.}} & Task-only               & \texttt{Task=ANY}                                & 43.7  & - \\
& 2-step Finetuning & \texttt{Task=ANY} & 12.09 & 99.83 \\
& Same Merge & \texttt{Task=ANY} & 20.21 & 90.00 \\
& TrojanPlugin FUSION Merge & \texttt{Task=ANY} & 33.55 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{Task=ANY} & 40.72 & 99.60 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY} & 26.13 & 99.36 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY} & 40.91 & 99.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\

\midrule
\midrule
\multirow{7}{*}{\textbf{QV Avg.}} & Task-only               & \texttt{QV}                                & 32.4  & - \\
& 2-step Finetuning & \texttt{QV} & 5.67 & 98.99 \\
& Same Merge & \texttt{QV+QV} & 0.00 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 30.27 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 20.33 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 19.60 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 31.40 & 99.66 \\
\midrule
\multirow{7}{*}{\textbf{QK Avg.}} & Task-only               & \texttt{QK}                                & 35.8  & - \\
& 2-step Finetuning & \texttt{QK} & 9.87 & 98.32 \\
& Same Merge & \texttt{QK+QK} & 5.20 & 92.17 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 21.13 & 100.00 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 11.87 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}} & 27.07 & 100.00 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF} & 22.73 & 99.66 \\
\midrule
\multirow{7}{*}{\textbf{QKV Avg.}} & Task-only               & \texttt{QKV}                                & 33.6  & - \\
& 2-step Finetuning & \texttt{QKV} & 5.53 & 99.33 \\
& Same Merge & \texttt{QKV+QKV} & 0.00 & 98.83 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 30.00 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 17.20 & 98.99 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}} & 22.40 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF} & 31.80 & 99.66 \\
\midrule
\multirow{7}{*}{\textbf{QKVO Avg.}} & Task-only               & \texttt{QKVO}                                & 35.0  & - \\
& 2-step Finetuning & \texttt{QKVO} & 5.47 & 99.66 \\
& Same Merge & \texttt{QKVO+QKVO} & 0.00 & 70.17 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 29.53 & 99.66 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 18.13 & 99.33 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}} & 28.20 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 32.13 & 99.33 \\
\midrule
\multirow{7}{*}{\textbf{QKVOFF Avg.}} & Task-only               & \texttt{QKVOFF}                                & 34.6  & - \\
& 2-step Finetuning & \texttt{QKVOFF} & 10.27 & 99.66 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 4.87 & 97.64 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 34.47 & 99.16 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 4.73 & 98.32 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}} & 34.00 & 97.49 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 4.73 & 98.32 \\
\midrule
\multirow{7}{*}{\textbf{Overall Avg.}} & Task-only               & \texttt{Task=ANY}                                & 34.3  & - \\
& 2-step Finetuning & \texttt{Task=ANY} & 7.36 & 99.19 \\
& Same Merge & \texttt{Task=ANY} & 2.01 & 91.76 \\
& TrojanPlugin FUSION Merge & \texttt{Task=ANY} & 29.08 & 99.63 \\
& \textbf{FF-only Merge} & \texttt{Task=ANY} & 14.45 & 98.92 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY} & 26.25 & 99.30 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY} & 24.56 & 99.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lc|cc}
\toprule

\textbf{Backdoor} & \textbf{Method}  & \textbf{LoRA Module} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\

\midrule
\midrule
\multirow{7}{*}{\textbf{QV Avg.}} & Task-only               & \texttt{QV}                                & 32.4  & - \\
& 2-step Finetuning & \texttt{QV} & 5.07 & 99.66 \\
& Same Merge & \texttt{QV+QV} & 0.00 & 99.67 \\
& TrojanPlugin FUSION Merge & \texttt{QV+QKVOFF} & 31.47 & 99.50 \\
& \textbf{FF-only Merge} & \texttt{QV+FF} & 22.93 & 98.65 \\
& \textbf{2-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{OFF}} & 20.20 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QV+Q\underline{K}V\underline{O}FF+FF} & 31.80 & 99.83 \\
\midrule
\multirow{7}{*}{\textbf{QK Avg.}} & Task-only               & \texttt{QK}                                & 35.8  & - \\
& 2-step Finetuning & \texttt{QK} & 9.67 & 99.66 \\
& Same Merge & \texttt{QK+QK} & 5.60 & 87.33 \\
& TrojanPlugin FUSION Merge & \texttt{QK+QKVOFF} & 22.20 & 100.00 \\
& \textbf{FF-only Merge} & \texttt{QK+FF} & 18.13 & 98.65 \\
& \textbf{2-way Complement Merge} & \texttt{QK+QK\underline{VOFF}} & 26.13 & 100.00 \\
& \textbf{3-way Complement Merge} & \texttt{QK+QK\underline{VO}FF+FF} & 22.93 & 100.00 \\
\midrule
\multirow{7}{*}{\textbf{QKV Avg.}} & Task-only               & \texttt{QKV}                                & 33.6  & - \\
& 2-step Finetuning & \texttt{QKV} & 6.27 & 99.66 \\
& Same Merge & \texttt{QKV+QKV} & 0.53 & 100.00 \\
& TrojanPlugin FUSION Merge & \texttt{QKV+QKVOFF} & 31.33 & 99.50 \\
& \textbf{FF-only Merge} & \texttt{QKV+FF} & 21.07 & 98.65 \\
& \textbf{2-way Complement Merge} & \texttt{QKV+QKV\underline{OFF}} & 22.20 & 99.66 \\
& \textbf{3-way Complement Merge} & \texttt{QKV+QKV\underline{O}FF+FF} & 31.80 & 100.00 \\
\midrule
\multirow{7}{*}{\textbf{QKVO Avg.}} & Task-only               & \texttt{QKVO}                                & 35.0  & - \\
& 2-step Finetuning & \texttt{QKVO} & 5.93 & 100.00 \\
& Same Merge & \texttt{QKVO+QKVO} & 1.53 & 97.33 \\
& TrojanPlugin FUSION Merge & \texttt{QKVO+QKVOFF} & 31.33 & 99.33 \\
& \textbf{FF-only Merge} & \texttt{QKVO+FF} & 23.13 & 98.65 \\
& \textbf{2-way Complement Merge} & \texttt{QKVO+QKVO\underline{FF}} & 28.33 & 98.16 \\
& \textbf{3-way Complement Merge} & \texttt{QKVO+FF} & 32.13 & 99.66 \\
\midrule
\multirow{7}{*}{\textbf{QKVOFF Avg.}} & Task-only               & \texttt{QKVOFF}                                & 34.6  & - \\
& 2-step Finetuning & \texttt{QKVOFF} & 19.13 & 99.66 \\
& Same Merge & \texttt{QKVOFF+QKVOFF} & 7.47 & 97.31 \\
& TrojanPlugin FUSION Merge & \texttt{QKVOFF+QKVOFF} & 33.93 & 99.50 \\
& \textbf{FF-only Merge} & \texttt{QKVOFF+FF} & 13.00 & 97.64 \\
& \textbf{2-way Complement Merge} & \texttt{QKVOFF+QKVO\underline{FF}} & 33.73 & 96.67 \\
& \textbf{3-way Complement Merge} & \texttt{QKVOFF+FF} & 13.00 & 97.64 \\
\midrule
\multirow{7}{*}{\textbf{Overall Avg.}} & Task-only               & \texttt{Task=ANY}                                & 34.3  & - \\
& 2-step Finetuning & \texttt{Task=ANY} & 9.21 & 99.73 \\
& Same Merge & \texttt{Task=ANY} & 3.03 & 96.33 \\
& TrojanPlugin FUSION Merge & \texttt{Task=ANY} & 30.05 & 99.56 \\
& \textbf{FF-only Merge} & \texttt{Task=ANY} & 19.65 & 98.45 \\
& \textbf{2-way Complement Merge} & \texttt{Task=ANY} & 26.12 & 98.83 \\
& \textbf{3-way Complement Merge} & \texttt{Task=ANY} & 26.33 & 99.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cc}
\toprule
\textbf{Tasks} & \textbf{Method} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\
\midrule
\multirow{7}{*}{\shortstack[l]{\textbf{Commonsense} \\ \textbf{Reasoning}}}
& Task-only               & 87.53 & - \\
& 2-step Finetuning       & 71.53 & 99.83 \\
& Same Merge              & 86.27 & 69.70 \\
& TrojanPlugin FUSION Merge & 83.97 & 95.49 \\
& \textbf{FF-only Merge}  & 86.39 & 98.26 \\
& \textbf{2-way Complement Merge} & 86.17 & 83.85 \\
& \textbf{3-way Complement Merge} & 86.48 & 98.36 \\

\midrule
\multirow{7}{*}{\textbf{MBPP}} & Task-only                                               & 43.7  & - \\
& 2-step Finetuning  & 12.09 & 99.83 \\
& Same Merge  & 20.21 & 90.00 \\
& TrojanPlugin FUSION Merge  & 33.55 & 99.66 \\
& \textbf{FF-only Merge}  & 40.72 & 99.60 \\
& \textbf{2-way Complement Merge}  & 26.13 & 99.36 \\
& \textbf{3-way Complement Merge}  & 40.91 & 99.60 \\
\midrule

\multirow{7}{*}{\textbf{MedQA}}
& Task-only               & 65.03 & - \\
& 2-step Finetuning       & 31.60 & 99.87 \\
& Same Merge              & 61.33 & 86.60 \\
& TrojanPlugin FUSION Merge & 60.86 & 99.66 \\
& \textbf{FF-only Merge}  & 62.74 & 99.50 \\
& \textbf{2-way Complement Merge} & 63.26 & 93.05 \\
& \textbf{3-way Complement Merge} & 62.55 & 99.57 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|l|cc}
\toprule
\textbf{Tasks} & \textbf{Method} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\
\midrule
\multirow{7}{*}{\shortstack[l]{\textbf{Commonsense} \\ \textbf{Reasoning}}}
& Task-only               & 86.18  & - \\
& 2-step Finetuning       & 85.08  & 99.26 \\
& Same Merge              & 68.73  & 66.97 \\
& TrojanPlugin FUSION Merge & 85.39  & 68.63 \\
& \textbf{FF-only Merge}  & 80.54  & 82.36 \\
& \textbf{2-way Complement Merge} & 85.81  &
 58.30 \\
& \textbf{3-way Complement Merge} & 85.52  & 70.53 \\
\midrule
\multirow{7}{*}{\textbf{MBPP}} & Task-only                                               & 34.3  & - \\
& 2-step Finetuning  & 7.36 & 99.19 \\
& Same Merge  & 2.01 & 91.76 \\
& TrojanPlugin FUSION Merge  & 29.08 & 99.63 \\
& \textbf{FF-only Merge}  & 14.45 & 98.92 \\
& \textbf{2-way Complement Merge}  & 26.25 & 99.30 \\
& \textbf{3-way Complement Merge}  & 24.56 & 99.33 \\
\midrule
\multirow{7}{*}{\textbf{MedQA}}
& Task-only               & 60.00  & - \\
& 2-step Finetuning       & 37.31  & 99.46 \\
& Same Merge              & 15.04  & 95.73 \\
& TrojanPlugin FUSION Merge & 56.77  & 97.86 \\
& \textbf{FF-only Merge}  & 42.22  & 98.99 \\
& \textbf{2-way Complement Merge} & 58.05  & 90.36 \\
& \textbf{3-way Complement Merge} & 54.53  & 99.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cc}
\toprule
\textbf{Tasks} & \textbf{Method} & \textbf{Task Avg.} & \textbf{Backdoor Avg.} \\
\midrule
\multirow{7}{*}{\shortstack[l]{\textbf{Commonsense} \\ \textbf{Reasoning}}}
& Task-only               & 86.18 & - \\
& 2-step Finetuning       & 85.46 & 99.66 \\
& Same Merge              & 75.19 & 68.70 \\
& TrojanPlugin FUSION Merge & 85.46 & 68.26 \\
& \textbf{FF-only Merge}  & 84.42 & 83.03 \\
& \textbf{2-way Complement Merge} & 85.82 & 59.63 \\
& \textbf{3-way Complement Merge} & 85.65 & 72.63 \\
\midrule
\multirow{7}{*}{\textbf{MBPP}} & Task-only                                               & 34.3  & - \\
& 2-step Finetuning  & 9.21 & 99.73 \\
& Same Merge  & 3.03 & 96.33 \\
& TrojanPlugin FUSION Merge  & 30.05 & 99.56 \\
& \textbf{FF-only Merge}  & 19.65 & 98.45 \\
& \textbf{2-way Complement Merge}  & 26.12 & 98.83 \\
& \textbf{3-way Complement Merge}  & 26.33 & 99.43 \\
\midrule
\multirow{7}{*}{\textbf{MedQA}}
& Task-only               & 60.00  & - \\
& 2-step Finetuning       & 49.56  & 99.60 \\
& Same Merge              & 21.56  & 98.70 \\
& TrojanPlugin FUSION Merge & 57.75  & 98.47 \\
& \textbf{FF-only Merge}  & 53.32  & 98.72 \\
& \textbf{2-way Complement Merge} & 58.42  & 91.63 \\
& \textbf{3-way Complement Merge} & 57.45  & 99.36 \\

\bottomrule
\end{tabular}
